Your Loss is My Gain: Low Stake Attacks on Liquid Staking Pools

Permissionless Proof-of-Stake (PoS) economic security is predicated on the high cost of violating consensus safety or liveness. We show that liquid staking introduces additional risks that are not captured by standard PoS economic security arguments. Through an empirical study of Ethereum data, we find that the operational performance of liquid staking pools is positively associated with subsequent normalized liquid staking token (LST) returns. Motivated by this, we present a cross-layer attack: a low-stake adversary can manipulate the consensus protocol to degrade a target pool's performance and take application-layer positions that profit if the market reprices the corresponding \gls{LST} in-line with the historically observed association. To make the consensus layer manipulation concrete, we develop a deep reinforcement learning (DRL) framework to automatically discover attack strategies. Our evaluation shows that the learned strategies can recover near-optimal theoretical attacks and uncover new manipulation behaviors that significantly degrade target pool performance. We further characterize feasible application-layer monetization channels and analyze leveraged shorting in detail using Monte Carlo simulations, showing that such attacks can be profitable with over one-half probability for LSTs of major staking pools. Our findings reveal a previously overlooked attack surface in PoS systems with liquid staking and expose a gap between consensus and economic security.

==> figures/StakeOverTime.tex <==
\begin{tikzpicture}
    \begin{axis}[
        smooth,
        stack plots=y,
        area style,
        date coordinates in=x,
        xticklabel={\pgfcalendar{tickcal}{\tick}{\tick}{\pgfcalendarshorthand{m}{.}} '\shortyear{\year}},
        xtick distance=150,
        xticklabel style={rotate=90, anchor=near xticklabel},
        % xlabel={},
        xmin=2022-09-12,
        xmax=2026-02-02,
        ylabel={Stake},
        legend style={at={(1.65,0.75)}, fill=white, fill opacity=1},
    ]
        \addplot [c0!60!black, fill=c0!40, opacity=0.5] table [col sep=comma, x=date, y=LiquidStaking] {figures/StakeOverTime.csv} \closedcycle;
        
        \addplot [c10!60!black, fill=c10!40, opacity=0.5] table [col sep=comma, x=date, y=LiquidRestaking] {figures/StakeOverTime.csv} \closedcycle;
        
        \addplot table [col sep=comma, x=date, y=StakingPools] {figures/StakeOverTime.csv} \closedcycle;
        
        \addplot table [col sep=comma, x=date, y=CEXs] {figures/StakeOverTime.csv} \closedcycle;
        
        \addplot [c6!60!black, fill=c6, opacity=0.5, postaction={pattern=north west lines}] table [col sep=comma, x=date, y=SoloStakers] {figures/StakeOverTime.csv} \closedcycle;
        
        \addplot [c4!60!black, fill=c4, opacity=0.5, postaction={pattern=north east lines}] table [col sep=comma, x=date, y=Unidentified] {figures/StakeOverTime.csv} \closedcycle;

        \legend{
            Liquid staking,
            Liquid restaking,
            Staking pools,
            CEXs,
            Solo stakers,
            Unidentified,
        }
    \end{axis}
\end{tikzpicture}
